Pollard: Governed Semantic Execution Trees for Framework-Independent AI Agent Control and Replay

Agent frameworks can persist checkpoints, trace tool calls, and limit resource use, but these facilities often assign different identities to execution, governance, and replay. We present Pollard, a framework-independent runtime based on governed semantic execution trees. A step identity commits to canonical input, kind, attempt, and parent identity; the same tree records completion, refusal, resource settlement, and branch history. Strict replay returns a verified stored result without invoking the wrapped operation, while a transactional store coordinates reservations across concurrent workers. Under a signed deterministic freeze, two state-model replicas each executed the evaluation transitions without an invariant violation, retained-lease PostgreSQL groups were tested against exact limits, strict replay avoided external calls, and all semantic mutations were detected with no false alarms on the controls. A multi-pair framework matrix preserved reference behavior and verified the trees. A separate cost-capped hosted study exercised live provider paths, and every completed Pollard trial produced a verified tree. Together, the studies support the core mechanisms under explicit lease, boundary, and seal-custody assumptions.

==> figures/architecture.tex <==
\begin{tikzpicture}[
    node distance=4mm and 5mm,
    box/.style={draw, rounded corners, align=center, minimum height=6mm, text width=19mm, font=\scriptsize},
    store/.style={draw, cylinder, shape border rotate=90, aspect=0.22, align=center, minimum height=9mm, text width=16mm, font=\scriptsize},
    flow/.style={-{Latex[length=1.6mm]}, thin}
]
\node[box] (caller) {Caller owned\\agent loop};
\node[box, right=of caller] (identity) {Canonicalize\\and identify};
\node[box, right=of identity] (gates) {Budget and\\action gates};
\node[box, right=of gates] (operation) {Model or tool\\operation};
\node[store, below=8mm of gates] (store) {Tree\\store};

\draw[flow] (caller) -- (identity);
\draw[flow] (identity) -- (gates);
\draw[flow] (gates) -- node[above, font=\tiny] {admit} (operation);
\draw[flow] (gates) -- node[left, font=\tiny] {refuse} (store);
\draw[flow] (operation) |- node[pos=0.7, right, font=\tiny] {settle} (store);
\draw[flow] (store) -| node[pos=0.25, below, font=\tiny] {strict replay} (caller);
\end{tikzpicture}

